Approximate Maximum Likelihood Estimation

In recent years, methods of approximate parameter estimation have attracted considerable interest in complex problems where exact likelihoods are hard to obtain. In their most basic form, Bayesian methods such as Approximate Bayesian Computation (ABC) involve sampling from the parameter space and keeping those parameters that produce data that fit sufficiently well to the actually observed data. Exploring the whole parameter space, however, makes this approach inefficient in high dimensional problems. This led to the proposal of more sophisticated iterative methods of inference such as particle filters. Here, we propose an alternative approach that is based on stochastic gradient methods and applicable both in a frequentist and a Bayesian setting. By moving along a simulated gradient, the algorithm produces a sequence of estimates that will eventually converge either to the maximum likelihood estimate or to the maximum of the posterior distribution, in each case under a set of observed summary statistics. To avoid reaching only a local maximum, we propose to run the algorithm from a set of random starting values. As good tuning of the algorithm is important, we explored several tuning strategies, and propose a set of guidelines that worked best in our simulations. We investigate the performance of our approach in simulation studies, and also apply the algorithm to two models with intractable likelihood functions. First, we present an application to inference in the context of queuing systems. We also re-analyze population genetic data and estimate parameters describing the demographic history of Sumatran and Bornean orang-utan populations.

==> IM.tex <==
\begin{tikzpicture}[scale=0.7, yscale=1.2]
		% Population tree:
		\draw[->,line width=2pt,>=stealth] (1.8,1) -- (3.2,1) node [pos=0.5,above] {$\mu_{B S}$};
		\draw[<-,line width=2pt,>=stealth] (1.65,.5) -- (3.35,.5) node [pos=0.5,below] {$\mu_{S B}$};
		\draw[->,line width=1.5pt,>=stealth] (6,0) -- (6,3) node [pos=0.5,right] {$\tau$};
		\shade[top color=orange,bottom color=orange,thick]
			(-0.5,0) -- (1.5,0) -- (2.5,3) -- (3.5,0) -- (6,0) --
			(5,3) -- (3.4, 3) -- (3.4,6) -- (1.6,6) -- (1.6,3) --(1,3)-- (-0.5,0)
			(0.5,0.6) node[below] {$N_{B}$}
			(0.5,0) node[below] {Borneo}
			(4.5,0.6) node[below] {$N_{S}$}
			(4.8,0) node[below] {Sumatra}
			(2.5,5.5) node[below] {$N_A$};
		\draw[dashed] (2.5,3) -- (6,3);
		\draw[<-, line width=1.5pt,>=stealth] (-1.5, 0) -- (-1.5, 6) node [pos=0.5,right] {time};
	\end{tikzpicture}

==> JSFS.tex <==
\begin{tikzpicture}
[scale=0.4, 
% styles:
basic/.style={dashed, gray},
binned/.style={line width=1.5pt}]
	
	% Basic grid of the JSFS:
	\foreach \x in {3,5,7,9}
	{
		% vertical:
		\draw[basic] (\x,0) -- (\x,5);
		\draw[basic, dotted] (\x,5) -- (\x,7);
		\draw[basic] (\x,7) -- (\x,12);
		% horizontal:
		\draw[basic] (0,\x) -- (5,\x);
		\draw[basic, dotted] (5,\x) -- (7,\x);
		\draw[basic] (7,\x) -- (12,\x);
	}
	
	% binning grid
	% all lines except at 0 and n
	\foreach \x in {1,2,4,8,10,11}
	{
		% vertical:
		\draw[binned] (\x,0) -- (\x,5);
		\draw[binned, dotted] (\x,5) -- (\x,7);
		\draw[binned] (\x,7) -- (\x,12);
		% horizontal:
		\draw[binned] (0,\x) -- (5,\x);
		\draw[binned, dotted] (5,\x) -- (7,\x);
		\draw[binned] (7,\x) -- (12,\x);
	}
	% shorter lines at 0 and n	
	\draw[binned] (0,1) -- (0,5);
	\draw[binned, dotted] (0,5) -- (0,7);
	\draw[binned] (0,7) -- (0,12);
	
	\draw[binned] (1,0) -- (5,0);
	\draw[binned, dotted] (5,0) -- (7,0);
	\draw[binned] (7,0) -- (12,0);
	
	\draw[binned] (12,0) -- (12,5);
	\draw[binned, dotted] (12,5) -- (12,7);
	\draw[binned] (12,7) -- (12,11);
	
	\draw[binned] (0,12) -- (5,12);
	\draw[binned, dotted] (5,12) -- (7,12);
	\draw[binned] (7,12) -- (11,12);
	
	% annotation: number of derived alleles
	\foreach \x in {0, ..., 4}{
		\draw (\x+0.5, -0.5) node{\tiny{\x}};
		\draw (-0.5, \x+0.5) node{\tiny{\x}};
	}
	\foreach \x in {1, ..., 4}{
		\draw (12-\x-0.5, -0.5) node{\tiny{n-\x}};
		\draw (-0.5, 12-\x-0.5) node{\tiny{n-\x}};
	} % don't use math mode because this would take more space
	\draw (12-0.5, -0.5) node{\tiny{n}};
	\draw (-0.5, 12-0.5) node{\tiny{n}};
	\draw (6, -0.5) node{$\ldots$};
	\draw (-0.5, 6) node{$\vdots$};
	
	% annotation: populations
	\draw (6, -1.5) node{deme 2};
	\draw (-2, 6) node{deme 1};	
	
\end{tikzpicture}
